Physics of Heavy Quarks from Lattice QCD

In the last few years, lattice QCD has made a dramatic progress in understanding the physics of hadrons containing heavy quarks, from the first principle. This review summarises the major achievements.

==> whepp4fig.tex <==
\documentstyle[epsf,psfig,12pt]{article}
\textwidth 6.5in
\textheight 8.5in
\oddsidemargin 10pt
\evensidemargin 10pt
\topmargin -10pt
\baselineskip 25pt
\parindent 35pt
\pagestyle{empty}
% page marks should be given by hand using a soft pencil
\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\begin{center}
\setlength{\unitlength}{.02in}
\begin{picture}(130,140)(10,930)
\put(15,935){\line(0,1){125}}
\multiput(13,950)(0,50){3}{\line(1,0){4}}
\multiput(14,950)(0,10){10}{\line(1,0){2}}
\put(12,950){\makebox(0,0)[r]{9.5}}
\put(12,1000){\makebox(0,0)[r]{10.0}}
\put(12,1050){\makebox(0,0)[r]{10.5}}
\put(12,1060){\makebox(0,0)[r]{GeV}}
\put(15,935){\line(1,0){115}}

%\put(10,1080){\makebox(0,0)[l]{\underline{{\bf $\Upsilon$ SPECTRUM
%}}}}

\multiput(80,1088)(3,0){3}{\line(1,0){2}}
\put(89,1088){\makebox(0,0)[l]{: {\bf Experiment}}}
\put(81,1080){\makebox(0,0)[l]{$\,\Box $ : {\bf Fermilab 
$(n_f = 0)$}}}
\put(85,1072){\makebox(0,0)[tl]{\circle{4}}}
%\put(89,1072){\makebox(0,0)[l]{: {\bf {NRQCD $n_f = 0$}}}}
\put(89,1072){\makebox(0,0)[l]{: {\bf NRQCD $(n_f = 0)$}}}
\put(85,1064){\makebox(0,0)[tl]{\circle*{4}}}
%\put(89,1064){\makebox(0,0)[l]{: {\bf {NRQCD $n_f = 2$}}}}
\put(89,1064){\makebox(0,0)[l]{: {\bf NRQCD $(n_f = 2)$}}}
\put(81,1056){\makebox(0,0)[l]{$\,\Box $ : {\bf SCRI 
$(n_f = 2)$}}}
\put(81,1056.7){\makebox(0,0)[l]{$\,+ \;\;$  }}

\put(27,930){\makebox(0,0)[t]{${^1S}_0$}}
\put(25,943.1){\circle{4}}
\put(30,942){\circle*{4}}
\put(33,942){\makebox(0,0){$\Box$}}
\put(22,941.5){\makebox(0,0){$\Box$}}
\put(22,942.5){\makebox(0,0){$+$}}

\put(25,1002){\circle{4}}
%\put(25,1003){\line(0,1){1}}
%\put(25,1001){\line(0,-1){1}}
\put(33,1001){\makebox(0,0){$\Box$}}
\put(33,1001.4){\line(0,1){2.6}}
\put(33,1001.4){\line(0,-1){2.6}}

\put(52,930){\makebox(0,0)[t]{${^3S}_1$}}
\put(68,946){\makebox(0,0){1S}}
\multiput(43,946)(3,0){7}{\line(1,0){2}}
\put(50,946){\circle{4}}
\put(55,946){\circle*{4}}
\put(60,945.5){\makebox(0,0){$\Box$}}
\put(45,945.5){\makebox(0,0){$\Box$}}
\put(45,946.5){\makebox(0,0){$+$}}
%\put(60,946){\makebox(0,0){$\Box$}}

\put(68,1002){\makebox(0,0){2S}}
\multiput(43,1002)(3,0){7}{\line(1,0){2}}
\put(50,1004.1){\circle{4}}
%\put(50,1005.1){\line(0,1){0.2}}
%\put(50,1003.1){\line(0,-1){0.2}}
\put(55,1003){\circle*{4}}
\put(55,1004){\line(0,1){1.4}}
\put(55,1002){\line(0,-1){1.4}}
\put(60,1003.5){\makebox(0,0){$\Box$}}
\put(60,1004){\line(0,1){2.7}}
\put(60,1004){\line(0,-1){2.7}}
\put(45,1003.5){\makebox(0,0){$\Box$}}
\put(45,1004.3){\makebox(0,0){$+$}}
\put(45,1003.9){\line(0,1){4}}
\put(45,1003.9){\line(0,-1){4}}

\put(68,1036){\makebox(0,0){3S}}
\multiput(43,1036)(3,0){7}{\line(1,0){2}}
\put(50,1060){\circle{4}}
\put(50,1060){\line(0,1){11}}
\put(50,1060){\line(0,-1){11}}
\put(55,1039.1){\circle*{4}}
\put(55,1039.1){\line(0,1){7.2}}
\put(55,1039.1){\line(0,-1){7.2}}

\put(92,930){\makebox(0,0)[t]{${^1P}_1$}}

\put(108,990){\makebox(0,0){1P}}
\multiput(83,990)(3,0){7}{\line(1,0){2}}
\put(90,987.6){\circle{4}}
%\put(90,987.8){\line(0,1){0.7}}
%\put(90,985.8){\line(0,-1){0.7}}
\put(95,989){\circle*{4}}
%\put(95,990){\line(0,1){0.2}}
%\put(95,988){\line(0,-1){0.2}}
\put(100,989.5){\makebox(0,0){$\Box$}}
\put(87,989.5){\makebox(0,0){$\Box$}}
\put(87,990.3){\makebox(0,0){$+$}}
%\put(100,988.5){\line(0,1){3}}
%\put(100,986){\line(0,-1){3}}

\put(108,1026){\makebox(0,0){2P}}
\multiput(83,1026)(3,0){7}{\line(1,0){2}}
\put(90,1038.7){\circle{4}}
%\put(90,1038.7){\line(0,1){1.4}}
%\put(90,1038.7){\line(0,-1){1.4}}
\put(95,1023){\circle*{4}}
\put(95,1023){\line(0,1){7.2}}
\put(95,1023){\line(0,-1){7.2}}


\put(130,1025){\makebox(0,0){1D}}
\put(120,930){\makebox(0,0)[t]{${^1D}_2$}}
\put(120,1019.2){\circle{4}}
\put(120,1019.2){\line(0,1){6}}
\put(120,1019.2){\line(0,-1){6}}

\end{picture}
\end{center}
\caption{$\Upsilon$ spin-averaged spectrum [5].}
\end{figure}

\begin{figure}
\begin{center}
\setlength{\unitlength}{.02in}
\begin{picture}(100,80)(15,-50)

\put(15,-50){\line(0,1){80}}
\multiput(13,-40)(0,20){4}{\line(1,0){4}}
\multiput(14,-40)(0,10){7}{\line(1,0){2}}
\put(12,-40){\makebox(0,0)[r]{$-40$}}
\put(12,-20){\makebox(0,0)[r]{$-20$}}
\put(12,0){\makebox(0,0)[r]{$0$}}
\put(12,20){\makebox(0,0)[r]{$20$}}
\put(12,30){\makebox(0,0)[r]{MeV}}
\put(15,-50){\line(1,0){100}}

%\multiput(75,50)(3,0){3}{\line(1,0){2}}
%\put(89,50){\makebox(0,0)[l]{: {\bf Experiment}}}
%\put(84,45){\makebox(0,0)[l]{$\,\Box \;\;$ : {\bf Fermilab 
%$(n_f = 0)$}}}
%\put(85,40){\makebox(0,0)[tl]{\circle{4}}}
%\put(89,40){\makebox(0,0)[l]{: \bf {NRQCD $(n_f = 0)$}}}
%\put(85,36){\makebox(0,0)[tl]{\circle*{4}}}
%\put(89,36){\makebox(0,0)[l]{: \bf {NRQCD $(n_f = 2)$}}}
%\put(84,31){\makebox(0,0)[l]{$\,\Box \;\;$ : {\bf SCRI 
%$(n_f = 2)$}}}
%\put(84,31.3){\makebox(0,0)[l]{$\,+ \;\;$ }}

%\put(10,50){\makebox(0,0)[l]{\underline{{\bf $\Upsilon$ SPIN SPLITTINGS
% }}}}
\multiput(28,0)(3,0){7}{\line(1,0){2}}
\put(52,2){\makebox(0,0)[t]{$\Upsilon$}}
\put(35,0){\circle{4}}
\put(40,0){\circle*{4}}
\put(45,-0.5){\makebox(0,0){$\Box$}}
\put(30,-0.5){\makebox(0,0){$\Box$}}
\put(30,0.5){\makebox(0,0){$+$}}

\put(50,-34){\makebox(0,0)[t]{$\eta_b$}}
\put(35,-29.9){\circle{4}}
\put(40,-39){\circle*{4}}
\put(40,-39){\line(0,1){2}}
\put(40,-39){\line(0,-1){2}}
\put(43,-35.3){\makebox(0,0){$\Box$}}
%\put(43,-35.3){\line(0,1){.9}}
%\put(43,-35.3){\line(0,-1){1}}
\put(32,-43){\makebox(0,0){$\Box$}}
\put(32,-42.3){\makebox(0,0){$+$}}
\put(32,-43){\line(0,1){6}}
\put(32,-43){\line(0,-1){6}}

%\multiput(68,0)(3,0){7}{\line(1,0){2}}
\put(80,-5){\makebox(0,0)[l]{$h_b$}}
\put(70,-1.8){\circle{4}}
%\put(70,-0.8){\line(0,1){0.9}}
%\put(70,-2.8){\line(0,-1){0.9}}
\put(75,-2.9){\circle*{4}}
\put(75,-2.9){\line(0,1){1.2}}
\put(75,-2.9){\line(0,-1){1.2}}
\put(78, 0.){\makebox(0,0){$\Box$}}
\put(68, 0.){\makebox(0,0){$\Box$}}
\put(68, 0.9){\makebox(0,0){$+$}}

\multiput(90,-40)(3,0){7}{\line(1,0){2}}
\put(110,-40){\makebox(0,0)[l]{$\chi_{b0}$}}
\put(97,-25.1){\circle{4}}
%\put(97,-25){\line(0,1){1.9}}
%\put(97,-25){\line(0,-1){1.9}}
\put(102,-34){\circle*{4}}
\put(102,-34){\line(0,1){5}}
\put(102,-34){\line(0,-1){5}}
\put(107,-33){\makebox(0,0){$\Box$}}
\put(107,-33){\line(0,1){18}}
\put(107,-33){\line(0,-1){17}}

\multiput(90,-8)(3,0){7}{\line(1,0){2}}
\put(110,-8){\makebox(0,0)[l]{$\chi_{b1}$}}
\put(97,-8.6){\circle{4}}
%\put(97,-7.6){\line(0,1){1.1}}
%\put(97,-9.6){\line(0,-1){1.1}}
\put(102,-7.9){\circle*{4}}
\put(102,-7.9){\line(0,1){2.4}}
\put(102,-7.9){\line(0,-1){2.4}}
\put(105,-12){\makebox(0,0){$\Box$}}
\put(105,-12){\line(0,1){14}}
\put(105,-12){\line(0,-1){16}}

\multiput(90,13)(3,0){7}{\line(1,0){2}}
\put(110,13){\makebox(0,0)[l]{$\chi_{b2}$}}
\put(97,10.2){\circle{4}}
%\put(97,11.2){\line(0,1){0.6}}
%\put(97,9.2){\line(0,-1){0.6}}
\put(102,11.5){\circle*{4}}
\put(102,11.5){\line(0,1){2.4}}
\put(102,11.5){\line(0,-1){2.4}}

\end{picture}
\end{center}
\caption{$\Upsilon$ spin-splittings [5]. The symbols have the same
meaning as in Fig.1.}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1200,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,420){\makebox(0,0)[r]{$5$}}
\put(1116,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{$10$}}
\put(1116,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){$0.5$}}
\put(700,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){$1$}}
\put(1136,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$R_{1S}(r)$}}}
\put(700,68){\makebox(0,0){$r$ (fm)}}
\put(700,832){\makebox(0,0){$1S$ Radial Wavefunction}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1006,722){\makebox(0,0)[r]{$a=0.40$~fm}}
\put(1050,722){\circle*{18}}
\put(867,200){\circle*{18}}
\put(1116,167){\circle*{18}}
\put(264,619){\circle*{18}}
\put(612,348){\circle*{18}}
\put(960,189){\circle*{18}}
\put(756,243){\circle*{18}}
\put(1042,175){\circle*{18}}
\put(1006,677){\makebox(0,0)[r]{$a=0.24$~fm}}
\put(1050,677){\circle{18}}
\put(861,199){\circle{18}}
\put(1025,172){\circle{18}}
\put(630,319){\circle{18}}
\put(781,226){\circle{18}}
\put(964,179){\circle{18}}
\put(897,190){\circle{18}}
\put(1054,169){\circle{18}}
\put(264,731){\circle{18}}
\put(475,512){\circle{18}}
\put(686,284){\circle{18}}
\put(897,192){\circle{18}}
\put(1108,172){\circle{18}}
\put(562,390){\circle{18}}
\put(736,249){\circle{18}}
\put(931,184){\circle{18}}
\put(1134,169){\circle{18}}
\put(995,174){\circle{18}}
\put(1134,164){\circle{18}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1006,632){\makebox(0,0)[r]{quark model}}
\put(1028,632){\usebox{\plotpoint}}
\put(1048,632){\usebox{\plotpoint}}
\put(1069,632){\usebox{\plotpoint}}
\put(1090,632){\usebox{\plotpoint}}
\put(1094,632){\usebox{\plotpoint}}
\put(264,738){\usebox{\plotpoint}}
\put(264,738){\usebox{\plotpoint}}
\put(279,724){\usebox{\plotpoint}}
\put(295,711){\usebox{\plotpoint}}
\put(309,696){\usebox{\plotpoint}}
\put(324,680){\usebox{\plotpoint}}
\put(338,665){\usebox{\plotpoint}}
\put(352,650){\usebox{\plotpoint}}
\put(365,634){\usebox{\plotpoint}}
\put(378,617){\usebox{\plotpoint}}
\put(391,601){\usebox{\plotpoint}}
\put(404,585){\usebox{\plotpoint}}
\put(417,569){\usebox{\plotpoint}}
\put(429,553){\usebox{\plotpoint}}
\put(442,536){\usebox{\plotpoint}}
\put(455,520){\usebox{\plotpoint}}
\put(468,504){\usebox{\plotpoint}}
\put(481,487){\usebox{\plotpoint}}
\put(494,471){\usebox{\plotpoint}}
\put(507,455){\usebox{\plotpoint}}
\put(521,440){\usebox{\plotpoint}}
\put(534,424){\usebox{\plotpoint}}
\put(549,409){\usebox{\plotpoint}}
\put(563,394){\usebox{\plotpoint}}
\put(577,379){\usebox{\plotpoint}}
\put(592,364){\usebox{\plotpoint}}
\put(607,350){\usebox{\plotpoint}}
\put(622,336){\usebox{\plotpoint}}
\put(638,323){\usebox{\plotpoint}}
\put(654,309){\usebox{\plotpoint}}
\put(671,297){\usebox{\plotpoint}}
\put(688,285){\usebox{\plotpoint}}
\put(705,273){\usebox{\plotpoint}}
\put(722,262){\usebox{\plotpoint}}
\put(740,252){\usebox{\plotpoint}}
\put(759,242){\usebox{\plotpoint}}
\put(777,233){\usebox{\plotpoint}}
\put(797,225){\usebox{\plotpoint}}
\put(816,217){\usebox{\plotpoint}}
\put(835,210){\usebox{\plotpoint}}
\put(855,204){\usebox{\plotpoint}}
\put(875,198){\usebox{\plotpoint}}
\put(895,193){\usebox{\plotpoint}}
\put(915,188){\usebox{\plotpoint}}
\put(936,184){\usebox{\plotpoint}}
\put(956,180){\usebox{\plotpoint}}
\put(977,177){\usebox{\plotpoint}}
\put(997,174){\usebox{\plotpoint}}
\put(1018,172){\usebox{\plotpoint}}
\put(1038,170){\usebox{\plotpoint}}
\put(1059,168){\usebox{\plotpoint}}
\put(1080,166){\usebox{\plotpoint}}
\put(1101,165){\usebox{\plotpoint}}
\put(1121,164){\usebox{\plotpoint}}
\put(1136,164){\usebox{\plotpoint}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1200,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{$2$}}
\put(1116,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{$4$}}
\put(1116,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$6$}}
\put(1116,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){$0.5$}}
\put(700,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){$1$}}
\put(1136,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$R_{1P}(r)$}}}
\put(700,68){\makebox(0,0){$r$ (fm)}}
\put(700,832){\makebox(0,0){$1P$ Radial Wavefunction}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1006,722){\makebox(0,0)[r]{$a=0.40$~fm}}
\put(1050,722){\circle*{18}}
\put(612,521){\circle*{18}}
\put(756,411){\circle*{18}}
\put(1042,243){\circle*{18}}
\put(867,321){\circle*{18}}
\put(1116,214){\circle*{18}}
\put(960,299){\circle*{18}}
\put(1042,244){\circle*{18}}
\put(1116,211){\circle*{18}}
\put(1028,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1028,712){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1094,712){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(612,503){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(602,503){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(602,538){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(756,404){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(746,404){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(746,419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1042,238){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1032,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1032,249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(867,314){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(857,314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(857,328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1116,211){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1106,211){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1106,217){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,289){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(950,289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(950,308){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1042,240){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1032,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1032,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1116,208){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1106,208){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1106,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1006,677){\makebox(0,0)[r]{$a=0.24$~fm}}
\put(1050,677){\circle{18}}
\put(1054,231){\circle{18}}
\put(897,286){\circle{18}}
\put(931,265){\circle{18}}
\put(1025,222){\circle{18}}
\put(995,251){\circle{18}}
\put(1134,205){\circle{18}}
\put(475,555){\circle{18}}
\put(562,560){\circle{18}}
\put(736,442){\circle{18}}
\put(931,295){\circle{18}}
\put(964,248){\circle{18}}
\put(1134,246){\circle{18}}
\put(1054,214){\circle{18}}
\put(630,521){\circle{18}}
\put(781,399){\circle{18}}
\put(1108,164){\circle{18}}
\put(964,275){\circle{18}}
\put(1134,162){\circle{18}}
\put(1134,194){\circle{18}}
\put(686,480){\circle{18}}
\put(736,430){\circle{18}}
\put(861,329){\circle{18}}
\put(897,312){\circle{18}}
\put(1025,242){\circle{18}}
\put(1054,238){\circle{18}}
\put(781,389){\circle{18}}
\put(897,304){\circle{18}}
\put(1028,677){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1028,667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1094,667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1054,221){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1044,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1044,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(897,264){\rule[-0.175pt]{0.350pt}{10.840pt}}
\put(887,264){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(931,254){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(921,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(921,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1025,212){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1015,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1015,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(995,236){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(985,236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(985,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1134,197){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1124,197){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1124,213){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,483){\rule[-0.175pt]{0.350pt}{34.690pt}}
\put(465,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(465,627){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(562,522){\rule[-0.175pt]{0.350pt}{18.308pt}}
\put(552,522){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(552,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(736,407){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(726,407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(726,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(931,265){\rule[-0.175pt]{0.350pt}{14.213pt}}
\put(921,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(921,324){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(964,237){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(954,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(954,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1134,207){\rule[-0.175pt]{0.350pt}{18.790pt}}
\put(1124,207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1124,285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1054,207){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1044,207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1044,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(630,483){\rule[-0.175pt]{0.350pt}{18.067pt}}
\put(620,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(620,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(781,375){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(771,375){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(771,423){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1108,158){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1098,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1098,183){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(964,255){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(954,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(954,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1134,158){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1124,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1124,173){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1134,185){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1124,185){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1124,202){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(686,440){\rule[-0.175pt]{0.350pt}{19.031pt}}
\put(676,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(676,519){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(736,411){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(726,411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(726,449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(861,312){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(851,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(851,346){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(897,282){\rule[-0.175pt]{0.350pt}{14.454pt}}
\put(887,282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,342){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1025,228){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(1015,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1015,256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1054,221){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1044,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1044,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(781,370){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(771,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(771,407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(897,292){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(887,292){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,316){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1006,632){\makebox(0,0)[r]{quark model}}
\put(1028,632){\usebox{\plotpoint}}
\put(1048,632){\usebox{\plotpoint}}
\put(1069,632){\usebox{\plotpoint}}
\put(1090,632){\usebox{\plotpoint}}
\put(1094,632){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(271,177){\usebox{\plotpoint}}
\put(279,196){\usebox{\plotpoint}}
\put(287,215){\usebox{\plotpoint}}
\put(295,234){\usebox{\plotpoint}}
\put(303,253){\usebox{\plotpoint}}
\put(311,273){\usebox{\plotpoint}}
\put(319,292){\usebox{\plotpoint}}
\put(328,311){\usebox{\plotpoint}}
\put(337,329){\usebox{\plotpoint}}
\put(346,348){\usebox{\plotpoint}}
\put(355,366){\usebox{\plotpoint}}
\put(366,385){\usebox{\plotpoint}}
\put(376,403){\usebox{\plotpoint}}
\put(386,421){\usebox{\plotpoint}}
\put(398,438){\usebox{\plotpoint}}
\put(410,455){\usebox{\plotpoint}}
\put(422,471){\usebox{\plotpoint}}
\put(436,487){\usebox{\plotpoint}}
\put(450,501){\usebox{\plotpoint}}
\put(467,514){\usebox{\plotpoint}}
\put(485,525){\usebox{\plotpoint}}
\put(503,534){\usebox{\plotpoint}}
\put(524,538){\usebox{\plotpoint}}
\put(544,540){\usebox{\plotpoint}}
\put(565,538){\usebox{\plotpoint}}
\put(585,533){\usebox{\plotpoint}}
\put(604,526){\usebox{\plotpoint}}
\put(623,517){\usebox{\plotpoint}}
\put(641,506){\usebox{\plotpoint}}
\put(659,496){\usebox{\plotpoint}}
\put(675,483){\usebox{\plotpoint}}
\put(692,471){\usebox{\plotpoint}}
\put(708,458){\usebox{\plotpoint}}
\put(724,445){\usebox{\plotpoint}}
\put(740,432){\usebox{\plotpoint}}
\put(756,418){\usebox{\plotpoint}}
\put(772,405){\usebox{\plotpoint}}
\put(788,392){\usebox{\plotpoint}}
\put(804,378){\usebox{\plotpoint}}
\put(820,365){\usebox{\plotpoint}}
\put(836,352){\usebox{\plotpoint}}
\put(853,340){\usebox{\plotpoint}}
\put(869,327){\usebox{\plotpoint}}
\put(886,315){\usebox{\plotpoint}}
\put(903,303){\usebox{\plotpoint}}
\put(920,291){\usebox{\plotpoint}}
\put(937,280){\usebox{\plotpoint}}
\put(955,269){\usebox{\plotpoint}}
\put(973,259){\usebox{\plotpoint}}
\put(992,249){\usebox{\plotpoint}}
\put(1011,241){\usebox{\plotpoint}}
\put(1030,232){\usebox{\plotpoint}}
\put(1049,225){\usebox{\plotpoint}}
\put(1068,218){\usebox{\plotpoint}}
\put(1088,210){\usebox{\plotpoint}}
\put(1108,205){\usebox{\plotpoint}}
\put(1128,199){\usebox{\plotpoint}}
\put(1136,197){\usebox{\plotpoint}}
\end{picture}
\end{center}
\caption{The radial wavefunctions for the $1S$ and $1P$ Charmonium
states computed using improved actions and two different lattice
spacings [6]. Wavefunctions from a continuum quark model are also
shown. Statistical errors are negligible for the $1S$~wavefunction.}
\label{psi-wfcns}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\unitlength 1.0in
\begin{center}
\begin{picture}(3.0,3.0)(0.0,0.0)
\put(-3.,-7.){\psfig{width=8in,height=12in,file=fig4.ps}}
\end{picture}
\end{center}
\caption{A comparison of the pure gauge $SU(2)$ running coupling
for two different non-perturbative definitions [9]: squares are
$g^2_{SF}$ and circles are $g^2_{TP}$. The energy scales have been
matched with the appropriate ratio of the $\Lambda-$parameters.
The dotted line shows the perturbative $2-$loop evolution.}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[htb]
\begin{center}
\setlength{\unitlength}{.03in}
\begin{picture}(100,100)(0,135)
% axis
\put(10,140){\line(0,1){80}}
\multiput(10,160)(0,20){3}{\line(1,0){3}}
\multiput(90,160)(0,20){3}{\line(-1,0){3}}
\put(7,140){\makebox(0,0)[r]{0.14}}
\put(7,160){\makebox(0,0)[r]{0.16}}
\put(7,180){\makebox(0,0)[r]{0.18}}
\put(7,200){\makebox(0,0)[r]{0.20}}

\put(10,140){\line(1,0){80}}
\put(10,220){\line(1,0){80}}
\put(90,140){\line(0,1){80}}

\multiput(20,140)(20,0){4}{\line(0,1){3}}
\multiput(20,220)(20,0){4}{\line(0,-1){3}}

\put(13,210){\makebox(0,0)[l]{$\alpha_P^{(n_f)}[8.2GeV] $}}
\put(49,130){\makebox(0,0)[b]{$n_f$}}

\put(20,135){\makebox(0,0)[b]{0}}
\put(40,135){\makebox(0,0)[b]{1}}
\put(60,135){\makebox(0,0)[b]{2}}
\put(80,135){\makebox(0,0)[b]{3}}

\put(20,155.1){\circle*{2}}
\put(20,155.1){\line(0,1){1.1}}
\put(20,155.1){\line(0,-1){1.1}}
\put(21,150.5){\circle{2}}
%\put(21,150.5){\line(0,1){1.}}
%\put(21,150.5){\line(0,-1){1.}}
\put(20,147.7){\makebox(0,0){$\Box$}}
\put(20,148.){\line(0,1){1.3}}
\put(20,148.){\line(0,-1){1.3}}

\put(60,179.3){\circle*{2}}
\put(60,179.3){\line(0,1){1.6}}
\put(60,179.3){\line(0,-1){1.6}}
\put(62,177.7){\circle{2}}
\put(62,177.7){\line(0,1){2.3}}
\put(62,177.7){\line(0,-1){2.3}}
\put(58,175.5){\makebox(0,0){$\Box$}}
\put(58,175.8){\line(0,1){3.6}}
\put(58,175.8){\line(0,-1){3.6}}

\put(80,194.5){\circle*{2}}
\put(80,194.5){\line(0,1){3.}}
\put(80,194.5){\line(0,-1){3.}}
\put(82,195.4){\circle{2}}
\put(82,195.4){\line(0,1){4.3}}
\put(82,195.4){\line(0,-1){4.3}}
\put(78,193.7){\makebox(0,0){$\Box$}}
\put(78,194.0){\line(0,1){6.7}}
\put(78,194.0){\line(0,-1){6.7}}

\end{picture}
\end{center}
\caption{$\alpha_P^{(n_f)}[8.2GeV]$ versus $n_f$ [10]. The scale is
set by the $\Upsilon$ 1S-1P (full circles), the $\Upsilon$ 1S-2S
(open circles) or the Charmonium 1S-1P (boxes) splitting.}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\epsfxsize=7.0cm
\centerline{\epsfbox{fig6.ps}}
\caption{$\alpha_P^{-1}$ versus $\ln({3.4 \over a})$ [5]. The symbols
are: $n_f=0$ charm ($\Box$), $n_f=0$ bottom ($\bigcirc$), $n_f=2$
charm ($+$), $n_f=2$ bottom ($\times$), and $n_f=3$ extrapolated
(fancy boxes). The region between the two full curves corresponds to
$\alpha_{\overline{MS}}(M_Z) \in [0.115,0.125]$, typically obtained
in non-lattice determinations. The dotted lines are $3-$loop scaling
curves for $n_f=0$.}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[htb]
\vspace{-85pt}
\hspace{3.5cm}
\epsfxsize=12.0cm
\epsffile{fig7.ps}
\caption{$f_{Qq} (M_{Qq})^{1\over2}$ vs. $1/M_{Qq}$ for $n_f=0$,
$\beta=6.3$ Wilson fermions [12]. The solid line is a quadratic fit
to the octagons (``heavier heavies'' + static); the dashed line is
a quadratic fit to the crosses (``lighter heavies'' + static).
%The light quark is extrapolated to the physical mass $(m_u + m_d)/2$.
%The scale is set by $f_\pi$.
}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\vspace{-150pt}
\hspace{3.5cm}
\epsfxsize=12.0cm
\epsffile{fig8.ps}
\vspace{-10pt}
\caption{$f_B$ vs. $a$ for $n_f=0$ (octagons) and $n_f=2$ (crosses)
data [12]. The solid line is a linear fit to all $n_f=0$ points;
the dashed line is a constant fit to the three $n_f=0$ points with
$a<0.5$ GeV$^{-1}$. The extrapolated values at $a=0$ are indicated
by bursts. The scale is set by $f_\pi=132$ MeV throughout.}
\vspace{-75pt}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[htb]
\epsfxsize=7.0cm
\centerline{\epsfbox{fig9.ps}}
\caption{Comparison of semileptonic decay form factors for the
heavy-light pseudoscalar meson [18]. The heavy quark mass roughly
changes from $m_c$ to $m_s$, while the light quark mass is about
$0.4m_s$.}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\epsfxsize=7.0cm
\centerline{\epsfbox{fig10.ps}}
\caption{$\xi(w)/\xi(1)$ at various quark masses [18]. The initial
heavy quark mass is about $m_c$, and various symbols label the masses
it decays into (from $m_c$ to $m_s$). The clusters of three points
show an increase in the form factor with a decrease in the spectator
quark mass (from $m_s$ to $0.4m_s$).}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[htb]
\epsfxsize=9.0cm
\centerline{\epsfbox{fig11.ps}}
\vspace{-10pt}
\caption{The baryon Isgur-Wise function from the elastic form factor
[20]. Different symbols denote different heavy quark massess in the
vicinity of $m_c$, while the light quark masses straddle $m_s$. The
points with the same $\omega$ depict an increase in the form factor
with a decrease in the spectator quark masses.}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\vspace{-100pt}
\epsfxsize=7.0cm
\centerline{\epsfbox{fig12.ps}}
\vspace{-20pt}
\caption{The $\bar{B}\rightarrow D^*l\bar{\nu}$ form factor from
CLEO~II [22]. $y=v_i \cdot v_f$ and $F(y)$ reduces to the Isgur-Wise
function in the limit $m_b, m_c \rightarrow \infty$. Combination of
ARGUS, CLEO~II and ALEPH results, with the latest world average
lifetimes [1], gives the linear fit parameters:
$V_{cb}F(1)=0.0359(22)$ and slope $\hat{\rho}^2=0.88(12)$.
}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[htb]
\vspace{-60pt}
\epsfxsize=15.0cm
\centerline{\epsfbox{fig13.ps}}
\caption{Constraints on the Wolfenstein parameters of the quark
mixing matrix, from the combination of current experimental [1] and
lattice results. The solid semi-circles are from $|V_{ub}/V_{cb}|$,
the dashed hyperbolas are from $|\epsilon|$ and $B_K$, and the
dotted circles are from $\Delta m_B$ and $f_B^2 B_B$.}
% PDG(1996)  : $|V_{ub}/V_{cb}| = 0.08(2)$, $|V_{cb}| = 0.041(2)$,
%              $\epsilon=2.28(2)\cdot 10^{-3}$, $x_d=0.73(5)$.
% Soni(LAT95): $B_K(2GeV)=0.62(15)$, $f_B=173(40)$ MeV,
%              $B_B(2GeV)=1.00(15)$.
% LAT96      : $B_K(2GeV)=0.66(11)$, $f_B=175(25)$ MeV,
%              $B_B(m_b)=0.9(1)$.
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{document}

Figures: 1. Upsilon spin averaged and spin splittings (Shigemitsu)
         3. Charmonium wavefunctions (Lepage)
         4. SU(2) running coupling (Weisz)
         5. Convergence of alpha_s with n_f (Davies et al., LAT95)
         6. Combined data of various calculations (Shigemitsu)
         7. f_PS vs. 1/M, and vs. a and n_f (MILC collaboration)
         9. f_+/f_0 ratio (Bhattacharya-Gupta, LAT95)
        10. Meson IW function (Bhattacharya-Gupta, LAT95)
        11. Baryon IW function (UKQCD)
        12. Experimental data from CLEO
        13. Constrains on Wolfenstein parameters of the CKM matrix

